The analytic leading color contribution to the Higgs-gluon form factor in QCD at NNLO

We present an analytic three-loop result for the leading color contribution to the Higgs-gluon form factor in QCD. The leading color contribution is given at next-to-next-to-leading order by the $N_c^2$-term in QCD with $N_c$ colors. The main focus of this article lies on the evaluation of the relevant Feynman integrals with a special emphasis on the elliptic sector.

==> (inline-0) <==
\begin{align}
    % this is an automatically generated file.
&\tilde C_2^{(2)}=\mathrm{i} \frac{(109x^{2}-12x-1)(5x^{4}-73x^{3}-40x^{2}-73x+5)}{x(x-1)^{5}(x^{2}-18x+1)(x^{2}+18x+1)}\sqrt{1-18x+x^2}\frac{\psi\psi'' + \psi'^2}{\pi^3}\bigg(-\frac{7956}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3758}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{2376}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2112}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1593}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1416}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{672}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{576}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{531}{1250}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{496}{625}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{396}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{352}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{236}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{192}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{176}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{132}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{118}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{109}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-96\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{72}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{72}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{72}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{59}{1250}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{44}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{39}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{2000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{32}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{32}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{32}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{28}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{24}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{2500}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{12}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{11}{500}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{2000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{25}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{2500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{5000}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{2500}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{6}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{6}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{9}{2500}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{5000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+16\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+\frac{16}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{16}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{21}{1250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+48\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{48}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{48}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{66}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{66}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{81}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{88}{5}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{88}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{99}{5000}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{114}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{144}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{174}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{500}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{177}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{264}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{336}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{354}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{368}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{371}{1250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{528}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{581}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{808}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{842}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{2832}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{4224}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{9936}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{35402}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{39064}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{(141x^{3}-257x^{2}+3x+1)(5x^{4}-73x^{3}-40x^{2}-73x+5)}{x(x-1)^{5}(x^{2}-18x+1)(x^{2}+18x+1)}\frac{\psi\psi'' + \psi'^2}{\pi^3}\bigg(-\frac{7956}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3758}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2376}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2112}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1593}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1416}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{709}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-\frac{672}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{576}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{531}{1250}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{496}{625}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{432}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{396}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{352}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{236}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{192}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{176}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{132}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{118}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{109}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-96\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{72}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{72}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{72}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{59}{1250}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{57}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}-\frac{44}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{39}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{2000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{32}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}-\frac{32}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{32}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{28}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{24}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{2500}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{19}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{11}{500}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{8}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{3}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{2000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{25}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{2500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{5000}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{2500}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{6}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{6}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{9}{2500}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{11}{5000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+16\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{16}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{16}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{21}{1250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+48\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{48}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{48}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{66}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{66}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{81}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{88}{5}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{88}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{99}{5000}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{114}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}+\frac{144}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{174}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{500}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{177}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{264}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{336}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{354}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{368}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{371}{1250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{528}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{581}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{808}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{842}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{2832}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{4224}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{9936}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{35402}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{39064}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{1}{(x-1)^{6}(x^{2}-18x+1)(x^{2}+18x+1)^{2}}\big(147x^{10}-8154x^{9}+76743x^{8}+296582x^{7}+418580x^{6}+519250x^{5}\nonumber \\[-3pt]%
&-99020x^{4}+34610x^{3}+353x^{2}-48x-3\big)\frac{\psi\psi'}{\pi^3}\bigg(-\frac{7956}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3758}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2376}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{2112}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1593}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1416}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-\frac{672}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{576}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{531}{1250}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{496}{625}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{396}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{384}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{352}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{236}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{192}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{176}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{132}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{118}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{109}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-96\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{72}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{72}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{72}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{59}{1250}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}-\frac{44}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{39}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{2000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{32}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}-\frac{32}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{32}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{28}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{24}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{2500}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{11}{500}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{3}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{2000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{25}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{2500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{5000}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{2500}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{6}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{6}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{9}{2500}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{5000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+16\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+\frac{16}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{16}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{21}{1250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+48\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{48}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{48}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{66}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{66}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{81}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{88}{5}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{88}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{99}{5000}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{114}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{144}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{174}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{500}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{177}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{264}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{336}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{354}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{368}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{371}{1250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{528}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{581}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{808}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{842}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{2832}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{4224}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{9936}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{35402}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{39064}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{1}{(x-1)^{6}(x^{2}-18x+1)^{2}(x^{2}+18x+1)^{2}}\big(203x^{11}-8973x^{10}+116201x^{9}-291185x^{8}+805118x^{7}+114190x^{6}\nonumber \\[-3pt]%
&+256050x^{5}-103570x^{4}+15367x^{3}-2305x^{2}+21x+3\big)\sqrt{1-18x+x^2}\frac{\psi\psi'}{\pi^3}\bigg(-\frac{7956}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3758}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{2376}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2112}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1593}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1416}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{672}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{576}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{531}{1250}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{496}{625}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{432}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{396}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{384}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{352}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{236}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{192}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{176}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{132}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{118}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{109}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-96\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{72}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{72}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{72}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{59}{1250}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{44}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{39}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{2000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{32}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{32}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{32}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{28}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{24}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{2500}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{12}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{11}{500}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{5000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{8}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{2000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{25}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{2500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{5000}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{1250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{2500}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{6}{25}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{6}{625}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{9}{2500}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{5000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{5000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{625}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+16\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+\frac{16}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{16}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{21}{1250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{1250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+48\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{48}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{48}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{66}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{66}{625}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{81}{2500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{88}{5}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{88}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{625}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{99}{5000}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{114}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{144}{125}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{144}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{174}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{500}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{177}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{264}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{25}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{2500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{336}{5}\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{354}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{368}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{371}{1250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{528}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{581}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{768}{625}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{808}{625}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{842}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{2832}{625}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{4224}{625}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{9936}{625}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{35402}{625}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{39064}{625}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{3x(x+1)}{(x-1)^{7}(x^{2}+18x+1)^{3}}\big(x^{10}+4x^{9}+827x^{8}-3568x^{7}+244x^{6}-5576x^{5}+244x^{4}-3568x^{3}+827x^{2}+4x+1\big)\frac{\psi^2}{\pi^3}\nonumber \\[-3pt]%
&\times \bigg(-\frac{7956}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3758}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2376}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2112}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1593}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1416}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{1000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-672\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{576}{5}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{531}{250}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{496}{125}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-480\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{432}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{432}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{396}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{384}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{384}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{352}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{236}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{192}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{176}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{132}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{118}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{109}{500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-\frac{72}{25}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{72}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{72}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{59}{250}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{50}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}-\frac{44}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{39}{1000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{400}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{33}{500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{32}{25}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}-\frac{32}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{32}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{28}{25}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{24}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{21}{500}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{11}{100}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{1000}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{8}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{8}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{3}{5}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{200}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{200}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{400}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{5}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{50}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{100}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{1000}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{25}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{25}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{250}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{500}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{1000}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{6}{5}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{6}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{9}{500}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{1000}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{250}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{11}{1000}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{25}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{25}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{16}{25}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{16}{25}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{21}{250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{48}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{48}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{59}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{66}{25}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{66}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+80\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+\frac{81}{500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+88\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{88}{25}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{96}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{99}{1000}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{114}{5}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{144}{25}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{144}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{144}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{174}{25}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{100}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{177}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+240\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{264}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{5}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+336\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{354}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{368}{25}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{371}{250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{528}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{581}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{768}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{768}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{808}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{842}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{2832}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{4224}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{9936}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{35402}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{39064}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{x(x^{2}-6x+1)}{(x-1)^{7}(x^{2}-18x+1)^{2}(x^{2}+18x+1)^{3}}\big(x^{12}-40x^{11}+1180x^{10}-22828x^{9}+124175x^{8}+191060x^{7}+88744x^{6}\nonumber \\[-3pt]%
&+191060x^{5}+124175x^{4}-22828x^{3}+1180x^{2}-40x+1\big)\sqrt{1-18x+x^2}\frac{\psi^2}{\pi^3}\bigg(-\frac{15912}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{7516}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{4752}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4224}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3186}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2832}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-1344\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1152}{5}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{992}{125}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-960\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{864}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{864}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{792}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{768}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{768}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-\frac{704}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{531}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{472}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{384}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{352}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{236}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{144}{25}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{144}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{128}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{128}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{109}{250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-\frac{88}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{64}{25}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{64}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{59}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{25}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}-\frac{56}{25}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{39}{500}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{125}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{200}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{24}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{19}{500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}-\frac{16}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{16}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{11}{50}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{500}\xIInt{\tau\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{6}{5}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{6}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{3}{100}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{100}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{125}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{200}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{250}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{5}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{50}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{250}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\tau\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{250}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{500}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{25}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{2}{25}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{2}{125}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{4}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{9}{250}\xIInt{\tau\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{500}\xIInt{\tau\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{125}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{11}{500}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{5}\xIInt{\tau\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{12}{125}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{21}{125}\xIInt{\tau\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{22}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{24}{25}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{24}{25}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{24}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{27}{125}\xIInt{\tau\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{250}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{32}{25}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{25}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{81}{250}\xIInt{\tau\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{96}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{96}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{99}{500}\xIInt{\tau\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{118}{25}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{128}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{132}{25}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{132}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+160\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+176\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{176}{25}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{50}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{192}{125}\xIInt{\tau\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{228}{5}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}+\frac{288}{25}\xIInt{\tau\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{288}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{288}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{297}{250}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{348}{25}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{354}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{371}{125}\xIInt{\tau\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+480\xIInt{\tau\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{528}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{576}{5}\xIInt{\tau\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+672\xIInt{\tau\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{708}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{736}{25}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1056}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1162}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{1536}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{1536}{125}\xIInt{\tau\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{1616}{125}\xIInt{\tau\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1684}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{5664}{125}\xIInt{\tau\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{8448}{125}\xIInt{\tau\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19872}{125}\xIInt{\tau\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{70804}{125}\xIInt{\tau\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{78128}{125}\xIInt{\tau\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\frac{5x^{4}-73x^{3}-40x^{2}-73x+5}{(x-1)^{5}(x^{2}-18x+1)}\sqrt{1-18x+x^2}\frac{\psi'}{\pi^2\psi}\bigg(-\frac{39064}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{35402}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{9936}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}-\frac{4224}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{2832}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{842}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{808}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{768}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{581}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}-\frac{528}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{371}{250}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{368}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{354}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-336\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{297}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{288}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-240\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{177}{100}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{177}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{174}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{144}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{144}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}}-\frac{114}{5}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{99}{1000}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{96}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{96}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-88\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{88}{25}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{81}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-80\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}-\frac{66}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{66}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}}-\frac{59}{25}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{48}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{27}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{27}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{16}{25}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{16}{25}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{12}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{25}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{11}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{11}{1000}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{9}{500}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{9}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{6}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{25}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{500}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}+\frac{1}{50}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{100}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{500}\xIInt{\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{1000}\xIInt{\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}+\frac{3}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{3}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}+\frac{3}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{400}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{8}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{8}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{9}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{100}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}+\frac{12}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}+\frac{21}{500}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{24}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{28}{25}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{25}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{32}{125}\xIInt{\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{33}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{33}{400}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{33}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{39}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}+\frac{44}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{57}{50}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{250}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{64}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{64}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{72}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{109}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}+\frac{118}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{132}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{176}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{236}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{352}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{384}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{384}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{396}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{432}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{432}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+480\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{496}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{531}{250}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{576}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+672\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{709}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}+\frac{1416}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{1593}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{2112}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{2376}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3758}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{7956}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\bigg)+\frac{(9x-1)(5x^{4}-73x^{3}-40x^{2}-73x+5)}{(x-1)^{5}(x^{2}-18x+1)}\frac{\psi'}{\pi^2\psi}\nonumber \\[-3pt]%
&\times \bigg(-\frac{39064}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{35402}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{9936}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}-\frac{4224}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{2832}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{842}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{808}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{581}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}-\frac{528}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{371}{250}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{368}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{354}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-336\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{297}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{288}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-240\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{177}{100}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{177}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{174}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{144}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{144}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{144}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}}-\frac{114}{5}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}-\frac{99}{1000}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{96}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{96}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-88\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{88}{25}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{81}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-80\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}-\frac{66}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{66}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}}-\frac{59}{25}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{48}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{27}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{27}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{16}{25}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{16}{25}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{12}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{25}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{11}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{11}{1000}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{9}{500}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{9}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{6}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{500}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}+\frac{1}{50}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{100}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{500}\xIInt{\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{1000}\xIInt{\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}+\frac{3}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{3}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{3}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{400}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{8}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{8}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{9}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{100}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}+\frac{12}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}+\frac{21}{500}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{24}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{28}{25}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{25}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{32}{125}\xIInt{\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{33}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{33}{400}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{33}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{39}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}+\frac{44}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{57}{50}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{250}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{64}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{72}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{109}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{118}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{132}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{176}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{236}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{352}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{384}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{384}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{396}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{432}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{432}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+480\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{496}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}+\frac{531}{250}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{576}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+672\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{709}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}+\frac{1416}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1593}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2112}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{2376}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3758}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{7956}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\bigg)\nonumber \\[-3pt]%
&+\frac{3x^{2}(5x^{4}-73x^{3}-40x^{2}-73x+5)}{(x-1)^{4}(x^{2}-18x+1)(x^{2}+18x+1)}\frac1{\pi^2}\bigg(-\frac{31824}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{15032}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{9504}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{8448}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{6372}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{5664}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-2688\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{2304}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{1984}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-1920\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1728}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1728}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{1584}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{1536}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1536}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{1408}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1062}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{944}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{709}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-\frac{704}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{528}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{472}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{288}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{288}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{288}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{256}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{256}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{176}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{128}{25}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}}-\frac{128}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{128}{125}\xIInt{\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{118}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{114}{25}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{112}{25}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{109}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-\frac{96}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{66}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{39}{250}\xIInt{\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{33}{100}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{33}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{32}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{32}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{21}{125}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{250}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{18}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{12}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{11}{25}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{250}\xIInt{\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{8}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{6}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4}{5}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{50}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{50}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}-\frac{3}{100}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{25}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{250}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{125}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{4}{25}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{4}{25}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}+\frac{4}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{4}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{8}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{9}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{250}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{22}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{24}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{24}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{24}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{27}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{42}{125}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{44}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{48}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{48}{25}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{48}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{54}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{64}{25}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{25}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{81}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{99}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{177}{25}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{192}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{236}{25}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{256}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{264}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{264}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{297}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+320\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+352\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{352}{25}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{384}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{384}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{456}{5}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}+\frac{576}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{576}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{576}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{696}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{708}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{742}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+960\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{1056}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{1152}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+1344\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{1416}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1472}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{2112}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2324}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{3072}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3072}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{3232}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3368}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11328}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{16896}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{39744}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{141608}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{156256}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\frac{x(x+1)}{(x-1)^{6}(x^{2}-18x+1)^{2}(x^{2}+18x+1)}\big(2x^{8}-95x^{7}+1024x^{6}+3703x^{5}+18892x^{4}+3703x^{3}\nonumber \\[-3pt]%
&+1024x^{2}-95x+2\big)\sqrt{1-18x+x^2}\frac1{\pi^2}\bigg(-\frac{39064}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{35402}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{9936}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}}-\frac{4224}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{2832}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{842}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{808}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{581}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{528}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{371}{250}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{368}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{354}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-336\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{297}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{288}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-240\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{177}{100}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{177}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{174}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{144}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{144}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}}-\frac{114}{5}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}}-\frac{99}{1000}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{96}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{96}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-88\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{88}{25}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{81}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-80\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}}-\frac{66}{25}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{66}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}}-\frac{59}{25}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{27}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{27}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{16}{25}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{16}{25}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{12}{25}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{25}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{12}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{11}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{11}{1000}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{9}{500}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{9}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{6}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{500}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5}\xIInt{\tau\mu_{5}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{50}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{100}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{500}\xIInt{\tau\mu_{6}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{1000}\xIInt{\tau\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{0}}+\frac{3}{5}\xIInt{\tau\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3}{125}\xIInt{\tau\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{200}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{0}}+\frac{3}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{3}{250}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{400}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3}{500}\xIInt{\tau\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{8}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{8}{125}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{9}{250}\xIInt{\tau\mu_{3}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{100}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{12}{125}\xIInt{\tau\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19}{1000}\xIInt{\tau\mu_{5}\omega_{0}\omega_{0}\omega_{0}}+\frac{21}{500}\xIInt{\tau\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{24}{125}\xIInt{\tau\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{28}{25}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{25}\xIInt{\tau\kappa\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{32}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{32}{125}\xIInt{\tau\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{33}{250}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{33}{400}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{33}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{39}{1000}\xIInt{\tau\mu_{6}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{44}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{57}{50}\xIInt{\tau\mu_{4}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{250}\xIInt{\tau\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{64}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{72}{25}\xIInt{\tau\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{72}{125}\xIInt{\tau\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\tau\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{109}{500}\xIInt{\tau\mu_{4}\omega_{0}\omega_{0}\omega_{0}}+\frac{118}{125}\xIInt{\tau\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{132}{125}\xIInt{\tau\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{176}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{192}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{236}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{352}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{384}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{384}{125}\xIInt{\tau\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{396}{125}\xIInt{\tau\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{432}{125}\xIInt{\tau\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{432}{125}\xIInt{\tau\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+480\xIInt{\tau\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{496}{125}\xIInt{\tau\mu_{4}\omega_{1}\omega_{0}\omega_{0}}+\frac{531}{250}\xIInt{\tau\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{576}{5}\xIInt{\tau\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+672\xIInt{\tau\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{709}{1000}\xIInt{\tau\mu_{5}\omega_{1}\omega_{0}\omega_{0}}+\frac{1416}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{1593}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2112}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{2376}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3758}{125}\xIInt{\tau\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{7956}{125}\xIInt{\tau\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\bigg)+\mathrm{i} \frac{x(5x^{4}-73x^{3}-40x^{2}-73x+5)}{(x-1)^{5}(x^{2}-18x+1)}\sqrt{1-18x+x^2}\frac{1}{\pi\psi^2}\bigg(-\frac{15912}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{7516}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4752}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4224}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{3186}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{2832}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-1344\xIInt{\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1152}{5}\xIInt{\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{992}{125}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{0}}-960\xIInt{\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{864}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{864}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{792}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{768}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{768}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{709}{500}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{0}}-\frac{704}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{531}{125}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{472}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{384}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{352}{125}\xIInt{\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{236}{125}\xIInt{\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{144}{25}\xIInt{\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{128}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{128}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{109}{250}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{0}}-\frac{88}{125}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{64}{25}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{0}}-\frac{64}{125}\xIInt{\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{59}{125}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{57}{25}\xIInt{\mu_{4}\omega_{1}\omega_{1}\omega_{0}}-\frac{56}{25}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{39}{500}\xIInt{\mu_{6}\omega_{1}\omega_{0}\omega_{0}}-\frac{33}{125}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{33}{200}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{33}{250}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{24}{125}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{19}{500}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{0}}-\frac{16}{125}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{16}{125}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{11}{50}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{11}{500}\xIInt{\mu_{6}\omega_{1}\omega_{1}\omega_{0}}-\frac{9}{125}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{0}}-\frac{6}{5}\xIInt{\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{6}{125}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{4}{125}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{0}}-\frac{3}{100}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{100}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{3}{125}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{3}{125}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{3}{200}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{3}{250}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{2}{5}\xIInt{\mu_{5}\omega_{1}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{50}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{250}\xIInt{\mu_{6}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{500}\xIInt{\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1}{125}\xIInt{\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{250}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{500}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{25}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{0}}+\frac{2}{25}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{2}{125}\xIInt{\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{2}{125}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{4}{125}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{9}{250}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{9}{500}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{11}{125}\xIInt{\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{500}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{12}{5}\xIInt{\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{12}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{12}{125}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{21}{125}\xIInt{\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{22}{125}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{24}{25}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{24}{25}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{24}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{27}{125}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{27}{250}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{32}{25}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{25}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{81}{250}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{96}{125}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{96}{125}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{99}{500}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{118}{25}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{128}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{0}}+\frac{132}{25}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{132}{125}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+160\xIInt{\mu_{1}\omega_{1}\omega_{1}\omega_{0}}+176\xIInt{\mu_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{176}{25}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{177}{50}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{192}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{228}{5}\xIInt{\mu_{2}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{288}{25}\xIInt{\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{288}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{288}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{0}}+\frac{297}{250}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{348}{25}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{354}{125}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{371}{125}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+480\xIInt{\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{528}{125}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{576}{5}\xIInt{\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+672\xIInt{\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{708}{125}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{736}{25}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{1056}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1162}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{0}}+\frac{1536}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{1536}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{1616}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{1684}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{5664}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{8448}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19872}{125}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{0}}+\frac{70804}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{78128}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{0}}\bigg)+\mathrm{i} \frac{3x(x+1)(5x^{4}-73x^{3}-40x^{2}-73x+5)}{(x-1)^{5}(x^{2}-18x+1)}\frac{1}{\pi\psi^2}\nonumber \\[-3pt]%
&\times \bigg(-\frac{39064}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{35402}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{9936}{125}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{0}}-\frac{4224}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{2832}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{842}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{808}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{768}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{581}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{0}}-\frac{528}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{371}{250}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{368}{25}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{354}{125}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-336\xIInt{\mu_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{297}{500}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{288}{5}\xIInt{\mu_{2}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{264}{125}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-240\xIInt{\mu_{1}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{177}{100}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{177}{125}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{174}{25}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{144}{25}\xIInt{\mu_{4}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{144}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{144}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{0}}-\frac{114}{5}\xIInt{\mu_{2}\omega_{1}\omega_{1}\omega_{0}}-\frac{99}{1000}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{96}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{96}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-88\xIInt{\mu_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{88}{25}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{81}{500}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-80\xIInt{\mu_{1}\omega_{1}\omega_{1}\omega_{0}}-\frac{66}{25}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{66}{125}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{64}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{0}}-\frac{59}{25}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{48}{125}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{1}\omega_{0}}-\frac{27}{250}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{27}{500}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{21}{250}\xIInt{\mu_{6}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}-\frac{16}{25}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{16}{25}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{1}\omega_{0}}-\frac{12}{25}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{25}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{0}\omega_{0}}-\frac{12}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{11}{125}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{11}{250}\xIInt{\mu_{4}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{11}{1000}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{9}{500}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{9}{1000}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}-\frac{6}{5}\xIInt{\mu_{5}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{6}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{0}}-\frac{6}{125}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}-\frac{2}{125}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{25}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{0}}-\frac{1}{125}\xIInt{\mu_{3}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{125}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&-\frac{1}{250}\xIInt{\mu_{5}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{500}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}-\frac{1}{1000}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{1}{5}\xIInt{\mu_{5}\omega_{1}\omega_{1}\omega_{0}}+\frac{1}{50}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{100}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{1}{500}\xIInt{\mu_{6}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1}{1000}\xIInt{\mu_{6}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2}{125}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{0}}+\frac{3}{5}\xIInt{\mu_{5}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{3}{125}\xIInt{\mu_{3}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{200}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{200}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{0}}+\frac{3}{250}\xIInt{\mu_{3}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{3}{250}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3}{400}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{3}{500}\xIInt{\mu_{5}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{8}{125}\xIInt{\mu_{0}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{8}{125}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{9}{250}\xIInt{\mu_{3}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{11}{100}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{1}\omega_{0}}+\frac{11}{1000}\xIInt{\mu_{6}\omega_{1}\omega_{1}\omega_{0}}+\frac{12}{125}\xIInt{\mu_{5}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{19}{1000}\xIInt{\mu_{5}\omega_{0}\omega_{0}\omega_{0}}+\frac{21}{500}\xIInt{\mu_{6}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{24}{125}\xIInt{\mu_{3}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{28}{25}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{32}{25}\xIInt{\kappa\omega_{0}\omega_{1}\omega_{0}}+\frac{32}{125}\xIInt{\mu_{0}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{32}{125}\xIInt{\kappa\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{33}{250}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{33}{400}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{0}\omega_{0}}+\frac{33}{500}\xIInt{\mu_{4}\omega_{0}\omega_{1}\omega_{1}\omega_{0}}+\frac{39}{1000}\xIInt{\mu_{6}\omega_{1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{44}{125}\xIInt{\mu_{1}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{57}{50}\xIInt{\mu_{4}\omega_{1}\omega_{1}\omega_{0}}+\frac{59}{250}\xIInt{\mu_{2}\omega_{0}\omega_{1}\omega_{0}\omega_{0}}+\frac{64}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{64}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{72}{25}\xIInt{\mu_{4}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{72}{125}\xIInt{\mu_{0}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{72}{125}\xIInt{\kappa\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{109}{500}\xIInt{\mu_{4}\omega_{0}\omega_{0}\omega_{0}}+\frac{118}{125}\xIInt{\mu_{2}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{132}{125}\xIInt{\mu_{4}\omega_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{176}{125}\xIInt{\mu_{1}\omega_{1}\omega_{1}\omega_{0}\omega_{0}}+\frac{192}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{236}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{352}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{1}\omega_{0}}+\frac{384}{125}\xIInt{\mu_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{384}{125}\xIInt{\kappa\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{396}{125}\xIInt{\mu_{1}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{432}{125}\xIInt{\mu_{0}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{432}{125}\xIInt{\kappa\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\nonumber \\[-3pt]%
&+480\xIInt{\mu_{1}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{496}{125}\xIInt{\mu_{4}\omega_{1}\omega_{0}\omega_{0}}+\frac{531}{250}\xIInt{\mu_{2}\omega_{1}\omega_{0}\omega_{0}\omega_{0}}+\frac{576}{5}\xIInt{\mu_{2}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+672\xIInt{\mu_{0}\omega_{\shortminus 1}\omega_{\shortminus 1}\omega_{0}}+\frac{709}{1000}\xIInt{\mu_{5}\omega_{1}\omega_{0}\omega_{0}}+\frac{1416}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}\nonumber \\[-3pt]%
&+\frac{1593}{125}\xIInt{\mu_{2}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{2112}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}\omega_{0}}+\frac{2376}{125}\xIInt{\mu_{1}\omega_{0}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{3758}{125}\xIInt{\mu_{2}\omega_{0}\omega_{\shortminus 1}\omega_{0}}+\frac{7956}{125}\xIInt{\mu_{1}\omega_{0}\omega_{\shortminus 1}\omega_{0}}\bigg)+\frac{x}{(x-1)^{2}}\bigg(-\frac{85603}{2592}\nonumber \\[-3pt]%
&-\frac{121}{9}G_{1,1}-\frac{121}{72}L_\mu^2-\frac{23}{2}L_\mu-\frac{17}{360}\pi^{4}G_{\bar r}-\frac{9}{4}\zeta_3G_{\bar r,0}-\frac{3}{2}G_{\bar r,0,0,\shortminus1,0}-\frac{3}{2}G_{\bar r,1,0,0,0}-\frac{3}{4}G_{\bar r,0,\shortminus1,0,0}-2G_{\bar r,0,1,0,0}-G_{\bar r,1,0,1,0}-\frac{1}{4}\pi^{2}\nonumber \\[-3pt]%
&\times G_{\bar r,0,\shortminus1}-\frac{1}{4}G_{\bar r,0,0,1,0}-\frac{1}{12}\pi^{2}G_{\bar r,0,0}+\frac{3}{2}G_{\bar r,0,\shortminus1,1,0}+\frac{3}{2}G_{\bar r,0,0,0,0}+\frac{3}{2}G_{\bar r,0,1,\shortminus1,0}+\frac{3}{2}G_{\bar r,1,0,\shortminus1,0}+\frac{5}{2}G_{\bar r,1,1,0,0}+\frac{7}{24}\pi^{2}G_{\bar r,1,0}+\frac{27}{4}\zeta_3\nonumber \\[-3pt]%
&\times G_{\bar r,1}+\frac{121}{18}G_{1}L_\mu+\frac{2933}{96}G_{1}+\frac{1}{8}\pi^{2}G_{\bar r,0,1}\bigg)-\frac{x(1054x-1879)}{96(x-1)^{3}}G_{0}-\frac{32x^{2}}{(x-1)^{4}}G_{1,1,0,0,1}-\frac{11x(x-10)}{18(x-1)^{3}}G_{0}L_\mu+\frac{x(125x-1811)}{144(x-1)^{3}}G_{0,1}\nonumber \\[-3pt]%
&-\frac{x(157x^{2}-574x+157)}{36(x-1)^{4}}G_{1,0,0,1}+\frac{x(x+1)^{2}}{(x-1)^{4}}\bigg(-\frac{121}{36}G_{0,0,1}L_\mu-\frac{77}{18}G_{0,1,0}L_\mu-30G_{\bar\varphi,1,0,\shortminus1,0}-\frac{25}{8}G_{\bar r,0,0,1,0,0}-24\zeta_3G_{\bar\varphi,1}\nonumber \\[-3pt]%
&-\frac{22}{3}G_{1,0,\shortminus1,0}L_\mu-\frac{15}{8}G_{\bar r,0,\frac12,1,0,0}-\frac{15}{8}G_{\bar r,1,\frac12,0,0,0}-\frac{15}{8}G_{\bar r,1,1,0,0,0}-12\zeta_3G_{1,1,1}-11\zeta_3G_{1}L_\mu-\frac{11}{2}G_{\bar\varphi,0,1,0,0}-\frac{11}{3}G_{0,\shortminus1,0}L_\mu-\frac{11}{18}\pi^{2}\nonumber \\[-3pt]%
&\times G_{1,0}L_\mu-\frac{11}{72}\pi^{2}G_{0}L_\mu-\frac{9}{4}\zeta_3G_{\bar r,0,\frac12}-8G_{1,0,0,\shortminus1,0,1}-8G_{1,1,0,\shortminus1,\shortminus1,0}-8G_{1,1,1,0,\shortminus1,0}-\frac{7}{8}G_{\bar r,1,0,1,1,0}-6G_{\bar\varphi,0,0,0,0}-6\zeta_3G_{1,0,\shortminus1}\nonumber \\[-3pt]%
&-5G_{\bar r,1,\bar\varphi,1,0,0}-5G_{\bar\varphi,1,0,1,0}-\frac{5}{3}\pi^{2}G_{\bar\varphi,1,0}-\frac{5}{4}G_{\bar r,0,\bar\varphi,0,0,0}-\frac{5}{8}G_{\bar r,0,1,0,1,0}-\frac{5}{48}\pi^{2}G_{\bar r,0,0,1}-4\zeta_3G_{\bar r,1,\bar\varphi}-4G_{\bar r,1,0,0,\shortminus1,0}\nonumber \\[-3pt]%
&-4G_{0,0,\shortminus1,\shortminus1,0,1}-4G_{0,1,0,\shortminus1,0,1}-4G_{1,0,\shortminus1,0,0,1}-4G_{1,1,0,0,0,1}-3G_{\bar r,0,1,0,0,0}-3\Li_4(\tfrac12)G_{\bar r,1}-\frac{3}{2}G_{\bar r,0,\bar r,0,\shortminus1,0}-\frac{3}{2}G_{\bar r,1,0,0,1,0}-\frac{3}{4}\zeta_3\nonumber \\[-3pt]%
&\times G_{\bar r,0,\bar r}-\frac{3}{4}G_{\bar r,0,\bar r,0,1,0}-\frac{3}{8}G_{\bar r,0,\frac12,1,1,0}-\frac{3}{8}G_{\bar r,1,\frac12,0,1,0}-\frac{3}{8}G_{\bar r,1,0,0,0,0}-\frac{3}{8}G_{\bar r,1,2,1,1,0}-2G_{\bar r,1,\bar r,0,0,0}-\frac{2}{3}\pi^{2}G_{0,0,\shortminus1,\shortminus1}-\frac{2}{3}\pi^{2}\nonumber \\[-3pt]%
&\times G_{1,1,1,0}-G_{\bar r,0,1,0,\shortminus1,0}-\frac{1}{2}\zeta_3G_{\bar r,0,1}-\frac{1}{2}G_{\bar r,1,\bar r,1,0,0}-\frac{1}{4}G_{\bar r,0,1,1,0,0}-\frac{1}{8}\ln^4(2)G_{\bar r,1}-\frac{1}{12}\pi^{2}G_{\bar r,1,0,0}-\frac{1}{16}\pi^{2}G_{\bar r,0,\frac12,0}-\frac{1}{16}\pi^{2}G_{\bar r,1,\frac12,1}\nonumber \\[-3pt]%
&-\frac{1}{24}\pi^{2}G_{\bar r,1,1,0}+G_{\bar r,0,\bar r,0,0,0}+\zeta_3G_{\bar r,1,1}+G_{1,0,0,0,0,1}+\frac{1}{2}G_{\bar r,1,1,1,0,0}+\frac{1}{4}G_{\bar r,0,\bar r,1,0,0}+\frac{1}{6}\pi^{2}G_{\bar r,0,0,0}+\frac{1}{8}\pi^{2}\ln^2(2)G_{\bar r,1}+\frac{1}{16}\pi^{2}G_{\bar r,0,\frac12,1}\nonumber \\[-3pt]%
&+\frac{1}{16}\pi^{2}G_{\bar r,1,\frac12,0}+\frac{1}{16}\pi^{2}G_{\bar r,1,2,1}+\frac{1}{48}\pi^{2}G_{\bar r,0,1,0}+\frac{1}{96}\pi^{2}\zeta_3G_{\bar r}+2\zeta_3G_{\bar r,0,\bar\varphi}+2G_{\bar r,1,1,0,\shortminus1,0}+2G_{0,0,\shortminus1,0,0,1}+\frac{2}{3}\pi^{2}G_{1,1,0,\shortminus1}\nonumber \\[-3pt]%
&+3G_{\bar r,1,\bar r,0,\shortminus1,0}+\frac{3}{2}\zeta_3G_{\bar r,0,0}+\frac{3}{2}G_{\bar r,0,0,0,1,0}+\frac{3}{2}\zeta_3G_{\bar r,1,\bar r}+\frac{3}{2}G_{\bar r,1,\bar r,0,1,0}+\frac{3}{8}G_{\bar r,0,\frac12,0,1,0}+\frac{3}{8}G_{\bar r,0,0,0,0,0}+\frac{3}{8}G_{\bar r,1,\frac12,1,1,0}\nonumber \\[-3pt]%
&+4G_{1,1,1,0,0,0}+\frac{4}{3}\pi^{2}G_{1,0,\shortminus1,\shortminus1}+\frac{4}{45}\pi^{4}G_{\bar\varphi}+5G_{\bar r,0,0,0,\shortminus1,0}+\frac{5}{2}G_{\bar r,0,\bar\varphi,1,0,0}+\frac{5}{2}G_{\bar r,1,\bar\varphi,0,0,0}+\frac{5}{2}G_{\bar\varphi,0,0,1,0}+\frac{5}{4}G_{\bar r,1,1,0,1,0}+\frac{5}{6}\pi^{2}G_{\bar\varphi,0,0}\nonumber \\[-3pt]%
&+\frac{5}{8}G_{\bar r,0,0,1,1,0}+\frac{7}{48}\pi^{2}G_{\bar r,1,0,1}+\frac{7}{320}\pi^{4}G_{\bar r,0}+8G_{1,0,\shortminus1,\shortminus1,0,1}+8G_{1,1,0,\shortminus1,0,1}+\frac{9}{4}\zeta_3G_{\bar r,1,\frac12}+\frac{9}{4}G_{\bar r,1,2,1,0,0}+11G_{\bar\varphi,1,1,0,0}+\frac{11}{3}G_{1,0,0,0}\nonumber \\[-3pt]%
&\times L_\mu+12\zeta_3G_{\bar\varphi,0}+12G_{\bar\varphi,1,0,0,0}+15G_{\bar\varphi,0,0,\shortminus1,0}+\frac{15}{8}G_{\bar r,0,\frac12,0,0,0}+\frac{15}{8}G_{\bar r,1,\frac12,1,0,0}+\frac{21}{8}\zeta_5G_{\bar r}+\frac{21}{8}\zeta_3G_{\bar r,1,2}+\frac{25}{3}G_{0,\shortminus1,1,0}\nonumber \\[-3pt]%
&+\frac{25}{3}G_{0,1,\shortminus1,0}+\frac{29}{8}G_{\bar r,1,0,1,0,0}+\frac{83}{1920}\pi^{4}G_{\bar r,1}+\frac{121}{18}G_{0,0,1,1}+\frac{121}{144}G_{0,0}L_\mu^2+\frac{275}{36}G_{0,1,0,1}\bigg)-\frac{x(3x^{2}-1)}{3(x-1)^{6}}\pi^{2}G_{0,0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{3x^{3}-659x^{2}-387x+3}{1152(x-1)^{3}}\pi^{2}+\frac{x(13x^{2}+70x+13)}{8(x-1)^{4}}G_{0,0}L_\mu+\frac{x(17x^{2}+70x+17)}{3(x-1)^{4}}G_{1,0,\shortminus1,0,1}+\frac{4x(11x^{2}+28x+11)}{3(x-1)^{4}}\bigg(G_{1,0,\shortminus1,1,0}\nonumber \\[-3pt]%
&+G_{1,0,1,\shortminus1,0}\bigg)+\frac{11x(7x^{2}+6x+7)}{12(x-1)^{4}}\zeta_3L_\mu+\frac{11x(11x^{2}+10x+11)}{18(x-1)^{4}}G_{1,0,0}L_\mu+\frac{x^{\nicefrac32}(3x^{2}+2x+3)}{(x-1)^{5}}\bigg(-15(\varphi-1)P_{\varphi^{\shortminus2},1,0,\shortminus1,0}^{0,1,1,1,1}-\frac{15}{2}\varphi \nonumber \\[-3pt]%
&\times P_{\varphi^2,0,0,\shortminus1,0}^{0,1,1,1,1}-12(\varphi-1)\zeta_3P_{\varphi^{\shortminus2},1}^{0,1}-12P_{1,0,0,\shortminus1,0}^{0,1,1,1,1}-\frac{11}{2}\varphi P_{\varphi^2,1,1,0,0}^{0,1,1,1,1}-\frac{11}{4}(\varphi-1)P_{\varphi^{\shortminus2},0,1,0,0}^{0,1,1,1,1}-7\zeta_3P_{1,0}^{0,1}-6\varphi \zeta_3P_{\varphi^2,0}^{0,1}-6\varphi P_{\varphi^2,1,0,0,0}^{0,1,1,1,1}\nonumber \\[-3pt]%
&-\frac{5}{2}(\varphi-1)P_{\varphi^{\shortminus2},1,0,1,0}^{0,1,1,1,1}-\frac{5}{4}\varphi P_{\varphi^2,0,0,1,0}^{0,1,1,1,1}-\frac{5}{6}(\varphi-1)\pi^{2}P_{\varphi^{\shortminus2},1,0}^{0,1,1}-\frac{5}{12}\varphi \pi^{2}P_{\varphi^2,0,0}^{0,1,1}-3(\varphi-1)P_{\varphi^{\shortminus2},0,0,0,0}^{0,1,1,1,1}-2P_{1,0,0,1,0}^{0,1,1,1,1}-\frac{2}{3}\pi^{2}P_{1,0,0}^{0,1,1}-\frac{2}{45}\varphi \nonumber \\[-3pt]%
&\times \pi^{4}P_{\varphi^2}^{0}-\frac{1}{20}\pi^{4}P_{1}^{0}+\frac{2}{45}(\varphi-1)\pi^{4}P_{\varphi^{\shortminus2}}^{0}+3\varphi P_{\varphi^2,0,0,0,0}^{0,1,1,1,1}+\frac{5}{2}\varphi P_{\varphi^2,1,0,1,0}^{0,1,1,1,1}+\frac{5}{4}(\varphi-1)P_{\varphi^{\shortminus2},0,0,1,0}^{0,1,1,1,1}+\frac{5}{6}\varphi \pi^{2}P_{\varphi^2,1,0}^{0,1,1}+\frac{5}{12}(\varphi-1)\pi^{2}P_{\varphi^{\shortminus2},0,0}^{0,1,1}\nonumber \\[-3pt]%
&+6(\varphi-1)\zeta_3P_{\varphi^{\shortminus2},0}^{0,1}+6(\varphi-1)P_{\varphi^{\shortminus2},1,0,0,0}^{0,1,1,1,1}+7P_{1,0,1,0,0}^{0,1,1,1,1}+\frac{7}{2}P_{1,0,0,0,0}^{0,1,1,1,1}+\frac{11}{2}(\varphi-1)P_{\varphi^{\shortminus2},1,1,0,0}^{0,1,1,1,1}+\frac{11}{4}\varphi P_{\varphi^2,0,1,0,0}^{0,1,1,1,1}+12\varphi \zeta_3P_{\varphi^2,1}^{0,1}+15\varphi \nonumber \\[-3pt]%
&\times P_{\varphi^2,1,0,\shortminus1,0}^{0,1,1,1,1}+\frac{15}{2}(\varphi-1)P_{\varphi^{\shortminus2},0,0,\shortminus1,0}^{0,1,1,1,1}\bigg)-\frac{x(218x^{3}+684x^{2}-213x-75)}{24(x-1)^{5}}G_{0,0,1}-\frac{x(165x^{3}+153x^{2}+71x+59)}{6(x-1)^{5}}\bigg(G_{0,0,\shortminus1,1,0}\nonumber \\[-3pt]%
&+G_{0,0,1,\shortminus1,0}\bigg)-\frac{x(x+1)(97x^{2}-94x+97)}{16(x-1)^{3}(x^{2}-x+1)}G_{\shortminus1,0}+\frac{x(x+1)(x^{2}+1)}{(x-1)^{5}}\bigg(-\frac{81}{4}\zeta_5G_{\shortminus1}-\frac{77}{12}G_{0,1,0,0}L_\mu-\frac{58}{3}G_{\shortminus1,0,0,\shortminus1,0}-56G_{\shortminus1,0,1,0,\shortminus1,0}\nonumber \\[-3pt]%
&-\frac{49}{720}\pi^{4}G_{\shortminus1,0}-\frac{45}{2}G_{\shortminus1,0,\bar r,0,0,0}-\frac{45}{2}G_{\shortminus1,0,\bar r,1,0,0}-\frac{45}{4}G_{0,\bar\varphi,0,0,\shortminus1,0}-44\zeta_3G_{\shortminus1,0,1}-\frac{33}{4}G_{0,\bar\varphi,1,1,0,0}-\frac{29}{3}\zeta_3G_{\shortminus1,0}-\frac{29}{6}G_{\shortminus1,0,0,1,0}\nonumber \\[-3pt]%
&-\frac{29}{36}\pi^{2}G_{\shortminus1,0,0}-\frac{29}{240}\pi^{4}G_{\shortminus1}-18G_{\shortminus1,0,0,0,\shortminus1,0}-16G_{\shortminus1,1,0,0,\shortminus1,0}-16G_{1,\shortminus1,0,0,\shortminus1,0}-15(\varphi-1)P_{1,\varphi^{\shortminus2},1,0,\shortminus1,0}^{0,0,1,1,1,1}-\frac{15}{2}\varphi P_{1,\varphi^2,0,0,\shortminus1,0}^{0,0,1,1,1,1}\nonumber \\[-3pt]%
&-\frac{15}{8}G_{0,\bar\varphi,0,0,1,0}-14G_{\shortminus1,0,1,0,1,0}-12(\varphi-1)\zeta_3P_{1,\varphi^{\shortminus2},1}^{0,0,1}-12P_{1,1,0,0,\shortminus1,0}^{0,0,1,1,1,1}-\frac{11}{2}\zeta_3G_{\shortminus1,0,0}-\frac{11}{2}\varphi P_{1,\varphi^2,1,1,0,0}^{0,0,1,1,1,1}-\frac{11}{3}G_{0,\shortminus1,0,0}L_\mu\nonumber \\[-3pt]%
&-\frac{11}{4}(\varphi-1)P_{1,\varphi^{\shortminus2},0,1,0,0}^{0,0,1,1,1,1}-\frac{11}{6}G_{0,0,1,0,1}-9\zeta_3G_{0,\bar\varphi,0}-9G_{0,\bar\varphi,1,0,0,0}-\frac{9}{2}G_{\shortminus1,0,0,0,1,0}-8\zeta_3G_{\shortminus1,1,0}-8\zeta_3G_{1,\shortminus1,0}-7G_{1,1,0,1,0,0}-7\zeta_3\nonumber \\[-3pt]%
&\times P_{1,1,0}^{0,0,1}-\frac{7}{3}\pi^{2}G_{\shortminus1,0,1,0}-6\varphi \zeta_3P_{1,\varphi^2,0}^{0,0,1}-6\varphi P_{1,\varphi^2,1,0,0,0}^{0,0,1,1,1,1}-\frac{5}{2}(\varphi-1)P_{1,\varphi^{\shortminus2},1,0,1,0}^{0,0,1,1,1,1}-\frac{5}{4}\varphi P_{1,\varphi^2,0,0,1,0}^{0,0,1,1,1,1}-\frac{5}{6}(\varphi-1)\pi^{2}P_{1,\varphi^{\shortminus2},1,0}^{0,0,1,1}-\frac{5}{8}\pi^{2}\nonumber \\[-3pt]%
&\times G_{0,\bar\varphi,0,0}-\frac{5}{12}\zeta_3G_{0,\shortminus1}-\frac{5}{12}\varphi \pi^{2}P_{1,\varphi^2,0,0}^{0,0,1,1}-4G_{\shortminus1,0,0,\shortminus1,0,0}-4G_{\shortminus1,1,0,0,1,0}-4G_{1,\shortminus1,0,0,1,0}-4G_{1,0,0,\shortminus1,1,0}-4G_{1,0,0,1,\shortminus1,0}\nonumber \\[-3pt]%
&-4G_{1,1,0,\shortminus1,0,0}-3(\varphi-1)P_{1,\varphi^{\shortminus2},0,0,0,0}^{0,0,1,1,1,1}-\frac{3}{2}G_{\shortminus1,0,0,0,0,0}-\frac{3}{4}\pi^{2}G_{\shortminus1,0,0,0}-2G_{0,1,0,\shortminus1,1,0}-2G_{0,1,0,1,\shortminus1,0}-2P_{1,1,0,0,1,0}^{0,0,1,1,1,1}-\frac{2}{3}\pi^{2}G_{\shortminus1,1,0,0}\nonumber \\[-3pt]%
&-\frac{2}{3}\pi^{2}G_{1,\shortminus1,0,0}-\frac{2}{3}\pi^{2}P_{1,1,0,0}^{0,0,1,1}-\frac{2}{45}\varphi \pi^{4}P_{1,\varphi^2}^{0,0}-G_{\shortminus1,1,0,0,0,0}-G_{1,\shortminus1,0,0,0,0}-\frac{1}{3}\pi^{2}G_{1,0,0,1}-\frac{1}{10}\pi^{4}G_{\shortminus1,1}-\frac{1}{10}\pi^{4}G_{1,\shortminus1}-\frac{1}{15}\pi^{4}G_{0,\bar\varphi}\nonumber \\[-3pt]%
&-\frac{1}{20}\pi^{4}P_{1,1}^{0,0}+\pi^{2}\zeta_3G_{\shortminus1}+\frac{1}{3}\pi^{2}G_{1,1,0,0}+\frac{1}{12}\pi^{2}G_{0,\shortminus1,0}+2G_{1,1,0,0,1,0}+\frac{2}{45}(\varphi-1)\pi^{4}P_{1,\varphi^{\shortminus2}}^{0,0}+3\varphi P_{1,\varphi^2,0,0,0,0}^{0,0,1,1,1,1}+4G_{1,0,\shortminus1,0,\shortminus1,0}+\frac{5}{2}\varphi \nonumber \\[-3pt]%
&\times P_{1,\varphi^2,1,0,1,0}^{0,0,1,1,1,1}+\frac{5}{4}\pi^{2}G_{0,\bar\varphi,1,0}+\frac{5}{4}(\varphi-1)P_{1,\varphi^{\shortminus2},0,0,1,0}^{0,0,1,1,1,1}+\frac{5}{6}\varphi \pi^{2}P_{1,\varphi^2,1,0}^{0,0,1,1}+\frac{5}{12}(\varphi-1)\pi^{2}P_{1,\varphi^{\shortminus2},0,0}^{0,0,1,1}+6G_{0,\shortminus1,0,1,0}+6(\varphi-1)\zeta_3P_{1,\varphi^{\shortminus2},0}^{0,0,1}\nonumber \\[-3pt]%
&+6(\varphi-1)P_{1,\varphi^{\shortminus2},1,0,0,0}^{0,0,1,1,1,1}+7P_{1,1,0,1,0,0}^{0,0,1,1,1,1}+\frac{7}{2}P_{1,1,0,0,0,0}^{0,0,1,1,1,1}+8G_{\shortminus1,1,0,\shortminus1,0,0}+8G_{1,\shortminus1,0,\shortminus1,0,0}+\frac{9}{2}G_{0,\bar\varphi,0,0,0,0}+\frac{9}{4}\pi^{2}G_{\shortminus1,0,\bar r,0}+\frac{11}{2}(\varphi-1)\nonumber \\[-3pt]%
&\times P_{1,\varphi^{\shortminus2},1,1,0,0}^{0,0,1,1,1,1}+\frac{11}{3}G_{0,\shortminus1,0,0,1}+\frac{11}{4}\varphi P_{1,\varphi^2,0,1,0,0}^{0,0,1,1,1,1}+\frac{11}{6}G_{0,0,1,0}L_\mu+12G_{\shortminus1,0,1,1,0,0}+12\varphi \zeta_3P_{1,\varphi^2,1}^{0,0,1}+14G_{\shortminus1,1,0,1,0,0}+14G_{1,\shortminus1,0,1,0,0}\nonumber \\[-3pt]%
&+15\varphi P_{1,\varphi^2,1,0,\shortminus1,0}^{0,0,1,1,1,1}+\frac{15}{2}(\varphi-1)P_{1,\varphi^{\shortminus2},0,0,\shortminus1,0}^{0,0,1,1,1,1}+\frac{15}{4}G_{0,\bar\varphi,1,0,1,0}+\frac{17}{3}G_{0,\shortminus1,0,\shortminus1,0}+18\zeta_3G_{0,\bar\varphi,1}+\frac{19}{2}G_{\shortminus1,0,0,1,0,0}+\frac{20}{3}G_{0,\shortminus1,1,0,0}\nonumber \\[-3pt]%
&+\frac{20}{3}G_{0,1,\shortminus1,0,0}+\frac{27}{2}G_{\shortminus1,0,\bar r,0,1,0}+29G_{\shortminus1,0,1,0,0,0}+\frac{29}{3}G_{\shortminus1,0,\shortminus1,0,0}+\frac{29}{3}G_{0,\shortminus1,\shortminus1,0,0}+\frac{33}{8}G_{0,\bar\varphi,0,1,0,0}+\frac{45}{2}G_{0,\bar\varphi,1,0,\shortminus1,0}\nonumber \\[-3pt]%
&+54G_{\shortminus1,0,\bar r,0,\shortminus1,0}+\frac{63}{2}\zeta_3G_{\shortminus1,0,\bar r}+\frac{203}{12}G_{\shortminus1,0,1,0,0}\bigg)-\frac{x(61x^{3}+49x^{2}+221x-7)}{12(x-1)^{5}}G_{1,0,0,0,1}+\frac{x(x+1)(9x^{2}+1)}{(x-1)^{5}}\bigg(-\frac{5}{8}G_{0,0,\bar\varphi,1,0,0}\nonumber \\[-3pt]%
&-\frac{5}{8}G_{0,1,\bar\varphi,0,0,0}-\frac{1}{2}\zeta_3G_{0,0,\bar\varphi}+\zeta_3G_{0,1,\bar\varphi}+\frac{5}{4}G_{0,1,\bar\varphi,1,0,0}+\frac{5}{16}G_{0,0,\bar\varphi,0,0,0}\bigg)-\frac{x(43x^{3}+7x^{2}-99x+9)}{6(x-1)^{5}}G_{0,0,\shortminus1,0,1}\nonumber \\[-3pt]%
&-\frac{11x(2x^{3}+7x^{2}+20x+7)}{12(x-1)^{5}}G_{0,0,0}L_\mu-\frac{4x(x+1)(5x^{2}+7)}{(x-1)^{5}}G_{1,0,0,\shortminus1,\shortminus1,0}-\frac{9x^{2}(x^{2}+x+1)}{2(x-1)^{6}}G_{0,0,0,0,0,1}-\frac{8x(x+1)(x^{2}+2)}{(x-1)^{5}}G_{0,1,0,\shortminus1,\shortminus1,0}\nonumber \\[-3pt]%
&-\frac{x(x+1)(7x^{2}+1)}{3(x-1)^{5}}\pi^{2}G_{1,0,0,\shortminus1}-\frac{x(x+1)(5x^{2}-108x-37)}{24(x-1)^{5}}G_{0,0,0,0,1}+\frac{x(x+1)(3x^{2}+1)}{3(x-1)^{5}}\bigg(-\pi^{2}G_{0,1,0,\shortminus1}+11G_{0,0,\shortminus1,0}L_\mu\bigg)\nonumber \\[-3pt]%
&-\frac{2x(x+1)(x^{2}+5)}{(x-1)^{5}}G_{1,0,\shortminus1,0,0,0}-\frac{x(x+1)(x^{2}-3)}{3(x-1)^{5}}\pi^{2}G_{1,0,\shortminus1,0}+\frac{2x(x+1)(x^{2}+7)}{(x-1)^{5}}G_{1,0,0,\shortminus1,0,0}+\frac{4x(x+1)(x^{2}+3)}{(x-1)^{5}}G_{1,0,\shortminus1,\shortminus1,0,0}\nonumber \\[-3pt]%
&+\frac{x(x+1)(5x^{2}-3)}{2(x-1)^{5}}G_{1,1,0,0,0,0}+\frac{x^{3}(x+1)}{(x-1)^{5}}\bigg(8\zeta_3G_{1,1,0}+\frac{11}{18}\pi^{2}G_{0,0}L_\mu+16G_{1,1,0,0,\shortminus1,0}\bigg)+\frac{9x(x+1)^{3}}{2(x-1)^{5}}G_{\shortminus1,0,0,0}+\frac{x(x+1)(13x^{2}-4)}{90(x-1)^{5}}\pi^{4}\nonumber \\[-3pt]%
&\times G_{1,1}+\frac{11x(x+1)(3x^{2}-1)}{24(x-1)^{5}}G_{0,0,0,0}L_\mu+\frac{x(41x^{3}+89x^{2}-295x+41)}{12(x-1)^{5}}G_{0,1,0,0,1}+\frac{11x(x+1)(5x^{2}-1)}{6(x-1)^{5}}\zeta_3G_{0}L_\mu\nonumber \\[-3pt]%
&+\frac{x(x+1)(143x^{2}+328x+143)}{24(x-1)^{5}}G_{\shortminus1,0,1}+\frac{11x(x+1)(25x^{2}-7)}{2160(x-1)^{5}}\pi^{4}L_\mu-\frac{x(3113x^{4}+1920x^{3}+238x^{2}-2160x-1527)}{60(x-1)^{6}}G_{0,0,\shortminus1,\shortminus1,0}\nonumber \\[-3pt]%
&-\frac{x(2993x^{4}+120x^{3}-4517x^{2}+1500x+3168)}{60(x-1)^{6}}\zeta_3G_{1,0}-\frac{x(883x^{4}-2182x^{2}+960x+1923)}{60(x-1)^{6}}G_{1,0,\shortminus1,0,0}\nonumber \\[-3pt]%
&-\frac{x(673x^{4}+1440x^{3}-242x^{2}+240x-527)}{720(x-1)^{6}}\pi^{2}G_{0,0,\shortminus1}-\frac{x(107x^{4}-90x^{3}+228x^{2}-90x-83)}{6(x-1)^{6}}G_{0,\shortminus1,0,0,0}\nonumber \\[-3pt]%
&-\frac{x(73x^{4}+138x^{3}+96x^{2}-26x-9)}{16(x-1)^{5}(x+1)}\zeta_3G_{0,0,0}-\frac{x(53x^{4}+102x^{3}+140x^{2}+138x+71)}{24(x-1)^{5}(x+1)}\pi^{2}G_{0,1,1,0}-\frac{4x(12x^{4}+22x^{3}+33x^{2}+24x+13)}{(x-1)^{5}(x+1)}\nonumber \\[-3pt]%
&\times G_{0,1,1,0,\shortminus1,0}+\frac{3x(3x^{4}+4x^{3}+14x^{2}+4x+3)}{(x-1)^{5}(x+1)}\bigg(-\frac{5}{4}G_{1,0,\bar r,0,0,0}-\frac{5}{4}G_{1,0,\bar r,1,0,0}+\frac{1}{8}\pi^{2}G_{1,0,\bar r,0}+3G_{1,0,\bar r,0,\shortminus1,0}+\frac{3}{4}G_{1,0,\bar r,0,1,0}+\frac{7}{4}\zeta_3\nonumber \\[-3pt]%
&\times G_{1,0,\bar r}\bigg)-\frac{x(43x^{4}+74x^{3}+124x^{2}+54x+33)}{4(x-1)^{5}(x+1)}G_{0,1,1,0,1,0}+\frac{x(x^{2}+1)(5x^{2}+1)}{(x-1)^{6}}\bigg(-\frac{7}{2}G_{0,\shortminus1,0,1,0,0}-2G_{0,\shortminus1,0,\shortminus1,0,0}+G_{0,\shortminus1,0,0,1,0}\nonumber \\[-3pt]%
&+\frac{1}{6}\pi^{2}G_{0,\shortminus1,0,0}+\frac{1}{40}\pi^{4}G_{0,\shortminus1}+2\zeta_3G_{0,\shortminus1,0}+4G_{0,\shortminus1,0,0,\shortminus1,0}\bigg)-\frac{x(35x^{4}+62x^{3}+112x^{2}+82x+45)}{(x-1)^{5}(x+1)}\zeta_3G_{0,1,1}\nonumber \\[-3pt]%
&-\frac{3x(9x^{4}+32x^{3}-42x^{2}+24x+5)}{4(x-1)^{5}(x+1)}\zeta_3G_{0,1,\bar r}-\frac{x(x^{2}+1)(19x^{2}-25)}{4(x-1)^{6}}G_{0,\shortminus1,0,0,0,0}-\frac{x(18x^{4}-6x^{3}+9x^{2}-6x+11)}{2(x-1)^{6}}G_{0,0,1,1,0,0}\nonumber \\[-3pt]%
&-\frac{3x(5x^{4}+16x^{3}-18x^{2}+8x+1)}{4(x-1)^{5}(x+1)}G_{0,1,\bar r,0,1,0}-\frac{2x(7x^{4}+14x^{2}+3)}{(x-1)^{6}}G_{0,0,\shortminus1,\shortminus1,0,0}-\frac{x(13x^{4}+16x^{3}+66x^{2}+16x+13)}{4(x-1)^{5}(x+1)}G_{1,0,0,0,1,0}\nonumber \\[-3pt]%
&-\frac{6x(2x^{4}+7x^{3}-9x^{2}+5x+1)}{(x-1)^{5}(x+1)}G_{0,1,\bar r,0,\shortminus1,0}-\frac{2x(5x^{4}+5x^{3}+32x^{2}+9x+7)}{(x-1)^{5}(x+1)}G_{1,0,0,0,\shortminus1,0}-\frac{9x^{5}-332x^{4}+7807x^{3}-7681x^{2}+7412x+9}{576(x-1)^{3}(x^{2}-x+1)}\nonumber \\[-3pt]%
&\times G_{1,0}-\frac{2x(4x^{4}+9x^{3}+4x^{2}+9x+4)}{(x-1)^{5}(x+1)}G_{1,0,1,1,0,0}-\frac{x(7x^{4}+164x^{3}+272x^{2}+164x+7)}{12(x-1)^{6}}G_{0,\shortminus1,0,1}+\frac{x(x^{4}-6x^{3}-8x^{2}-6x+1)}{(x-1)^{6}}\bigg(-\frac{7}{4}\zeta_3\nonumber \\[-3pt]%
&\times G_{0,1,2}-\frac{3}{2}G_{0,1,2,1,0,0}-\frac{1}{12}\pi^{2}\ln^2(2)G_{0,1}-\frac{1}{24}\pi^{2}G_{0,1,2,1}+\frac{1}{4}G_{0,1,2,1,1,0}+\frac{1}{12}\ln^4(2)G_{0,1}+2\Li_4(\tfrac12)G_{0,1}\bigg)-\frac{x(x^{2}+1)^{2}}{(x-1)^{6}}\nonumber \\[-3pt]%
&\times \bigg(6G_{0,0,\shortminus1,1,0,0}+6G_{0,0,1,\shortminus1,0,0}+G_{0,0,\shortminus1,0,1,0}\bigg)+\frac{x(x^{2}+1)(3x^{2}+1)}{(x-1)^{6}}\bigg(-2G_{0,0,\shortminus1,0,\shortminus1,0}+3G_{0,0,0,\shortminus1,1,0}+3G_{0,0,0,1,\shortminus1,0}\bigg)\nonumber \\[-3pt]%
&+\frac{x(x^{4}+3x^{3}+x^{2}+3x+1)}{(x-1)^{6}}\bigg(-\frac{5}{2}G_{0,0,\frac12,0,0,0}-\frac{5}{2}G_{0,1,\frac12,1,0,0}-3\zeta_3G_{0,1,\frac12}-\frac{1}{2}G_{0,0,\frac12,0,1,0}-\frac{1}{2}G_{0,1,\frac12,1,1,0}-\frac{1}{12}\pi^{2}G_{0,0,\frac12,1}-\frac{1}{12}\pi^{2}\nonumber \\[-3pt]%
&\times G_{0,1,\frac12,0}+\frac{1}{2}G_{0,0,\frac12,1,1,0}+\frac{1}{2}G_{0,1,\frac12,0,1,0}+\frac{1}{12}\pi^{2}G_{0,0,\frac12,0}+\frac{1}{12}\pi^{2}G_{0,1,\frac12,1}+3\zeta_3G_{0,0,\frac12}+\frac{5}{2}G_{0,0,\frac12,1,0,0}+\frac{5}{2}G_{0,1,\frac12,0,0,0}\bigg)\nonumber \\[-3pt]%
&-\frac{x^{2}(4x^{3}+3x^{2}-x+3)}{12(x-1)^{6}}\pi^{2}G_{0,1,0,1}-\frac{(x+1)(3x^{4}+160x^{3}+278x^{2}+160x+3)}{12(x-1)^{5}}G_{\shortminus1,\shortminus1,0}-\frac{(x+1)(x^{2}+8x+1)(3x^{2}-7x+3)}{144(x-1)^{5}}\pi^{2}G_{\shortminus1}\nonumber \\[-3pt]%
&-\frac{3x(x^{4}+4x^{3}-6x^{2}+4x+1)}{8(x-1)^{5}(x+1)}\pi^{2}G_{0,1,\bar r,0}-\frac{x(3x^{4}+7x^{3}-3x^{2}-3x-2)}{3(x-1)^{5}(x+1)}\pi^{2}\zeta_3G_{1}-\frac{x(3x^{4}-4x^{3}+62x^{2}+28x+19)}{24(x-1)^{5}(x+1)}\pi^{2}G_{1,0,0,0}\nonumber \\[-3pt]%
&-\frac{2x(x^{4}-x^{2}+6)}{(x-1)^{6}}G_{0,1,0,\shortminus1,0,0}+\frac{2x(x^{4}+6x^{3}+4x^{2}+6x+1)}{(x-1)^{6}}\bigg(-G_{0,0,0,\shortminus1,0,1}+G_{0,0,1,0,0,1}\bigg)+\frac{(x+1)(x^{4}+13x^{3}-20x^{2}+13x+1)}{64x(x-1)(x^{2}-x+1)}\nonumber \\[-3pt]%
&\times \bigg(-G_{1,1,0}+\frac{1}{6}\pi^{2}G_{1}\bigg)-\frac{x(x^{4}-2x^{3}+18x^{2}-2x+1)}{(x-1)^{5}(x+1)}G_{1,0,1,0,1,0}+\frac{x(x^{4}-48x^{3}-2x^{2}-48x+1)}{8(x-1)^{6}}G_{0,0,0,1,1,0}+\frac{2x(x^{4}-4x^{2}+1)}{(x-1)^{6}}\zeta_3\nonumber \\[-3pt]%
&\times G_{0,0,\shortminus1}+\frac{x(x+2)(2x+1)(x^{2}-x+1)}{2(x-1)^{6}}G_{0,1,0,1,1,0}+\frac{2x^{2}(x^{3}+3x^{2}-3x+1)}{3(x-1)^{5}(x+1)}\pi^{2}G_{1,0,1,0}+\frac{2x^{5}+77x^{4}+119x^{3}+151x^{2}+45x+2}{16(x-1)^{5}}G_{\shortminus1,0,0}\nonumber \\[-3pt]%
&+\frac{x(3x^{4}-12x^{3}+86x^{2}+4x+11)}{2(x-1)^{5}(x+1)}G_{1,0,1,0,0,0}+\frac{x(3x^{4}+10x^{3}-26x^{2}-22x-13)}{4(x-1)^{5}(x+1)}G_{1,0,0,0,0,0}+\frac{x(3x^{4}+20x^{3}-62x^{2}-4x-9)}{(x-1)^{5}(x+1)}\zeta_3G_{1,0,1}\nonumber \\[-3pt]%
&+\frac{x(5x^{4}-32x^{3}+86x^{2}-32x+5)}{16(x-1)^{6}}\pi^{2}G_{1,\bar r,0}+\frac{x(5x^{4}+9x^{3}-x^{2}+9x+5)}{(x-1)^{6}}G_{0,1,0,0,0,1}+\frac{2x(3x^{4}+14x^{3}-30x^{2}+6x-1)}{(x-1)^{5}(x+1)}G_{1,0,1,0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{x(8x^{4}-7x^{2}+1)}{8(x-1)^{6}}G_{0,0,0,0,0,0}+\frac{x(17x^{4}+64x^{3}-90x^{2}+56x+13)}{4(x-1)^{5}(x+1)}G_{0,1,\bar r,1,0,0}+\frac{x(19x^{4}+52x^{3}-82x^{2}-76x-45)}{4(x-1)^{5}(x+1)}\zeta_3G_{1,0,0}\nonumber \\[-3pt]%
&+\frac{x(19x^{4}+82x^{3}-66x^{2}+82x+19)}{64(x-1)^{6}}\pi^{2}G_{\bar r,0}+\frac{x(23x^{4}+76x^{3}-90x^{2}+44x+7)}{4(x-1)^{5}(x+1)}G_{0,1,\bar r,0,0,0}+\frac{x(31x^{4}+12x^{3}+22x^{2}+12x+7)}{12(x-1)^{6}}\pi^{2}\nonumber \\[-3pt]%
&\times G_{0,0,0,\shortminus1}+\frac{x(31x^{4}+66x^{3}+48x^{2}+70x+33)}{2(x-1)^{5}(x+1)}G_{0,1,1,1,0,0}+\frac{x(35x^{4}+44x^{3}+214x^{2}+124x+75)}{4(x-1)^{5}(x+1)}G_{1,0,0,1,0,0}\nonumber \\[-3pt]%
&+\frac{x(x+1)(35x^{3}+13x^{2}+37x+11)}{48(x-1)^{6}}\pi^{2}G_{0,0,0,1}+\frac{x(53x^{4}+36x^{3}+62x^{2}+36x+17)}{(x-1)^{6}}G_{0,0,0,\shortminus1,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{x(55x^{4}-36x^{3}+1104x^{2}-228x-281)}{24(x-1)^{6}}G_{0,0,0,1}+\frac{x(x+1)(187x+245)(x^{2}+1)}{24(x-1)^{6}}G_{\shortminus1,0,0,0,0}+\frac{x(235x^{4}+516x^{3}-258x^{2}-572x-309)}{1440(x-1)^{5}(x+1)}\pi^{4}\nonumber \\[-3pt]%
&\times G_{1,0}+\frac{x(253x^{4}+120x^{3}+838x^{2}+120x+253)}{360(x-1)^{6}}\pi^{2}G_{1,0,\shortminus1}+\frac{x(459x^{4}+940x^{3}+94x^{2}-532x-277)}{8(x-1)^{5}(x+1)}\zeta_5G_{1}\nonumber \\[-3pt]%
&+\frac{x(615x^{4}-1858x^{3}+10x^{2}-1858x+615)}{720(x-1)^{6}}\pi^{2}G_{0,\shortminus1}+\frac{x(793x^{4}-120x^{3}+238x^{2}-120x+793)}{30(x-1)^{6}}G_{1,0,\shortminus1,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{x(1685x^{4}-218x^{3}+730x^{2}-218x+1685)}{60(x-1)^{6}}G_{0,\shortminus1,\shortminus1,0}+\frac{x(1853x^{4}-1320x^{3}+2078x^{2}-3000x-1387)}{120(x-1)^{6}}G_{0,0,\shortminus1,0,0}\nonumber \\[-3pt]%
&-\frac{x(24457x^{5}+16774x^{4}-41964x^{3}-45684x^{2}-1642x+5297)}{362880(x-1)^{6}(x+1)}\pi^{6}-\frac{x(4255x^{5}-422x^{4}-6402x^{3}-1602x^{2}+3758x+2195)}{180(x-1)^{6}(x+1)}G_{0,\shortminus1,0,0}\nonumber \\[-3pt]%
&-\frac{x(869x^{5}+1041x^{4}-1770x^{3}-650x^{2}+153x+205)}{5760(x-1)^{6}(x+1)}\pi^{4}G_{0,0}-\frac{x(577x^{5}+535x^{4}-1410x^{3}-690x^{2}-77x+109)}{16(x-1)^{6}(x+1)}\zeta_5G_{0}\nonumber \\[-3pt]%
&-\frac{x(311x^{5}+419x^{4}+414x^{3}+174x^{2}-209x-365)}{16(x-1)^{6}(x+1)}G_{0,1,0,0,0,0}-\frac{x(241x^{5}+177x^{4}-874x^{3}+46x^{2}-435x-187)}{16(x-1)^{6}(x+1)}G_{0,0,1,0,0,0}\nonumber \\[-3pt]%
&-\frac{x(215x^{5}+115x^{4}-610x^{3}+70x^{2}-349x-113)}{8(x-1)^{6}(x+1)}G_{0,1,0,1,0,0}-\frac{3x(59x^{5}+48x^{4}+98x^{3}-42x^{2}+20x+3)}{4(x-1)^{6}(x+1)}\zeta_3G_{0,0,\bar r}\nonumber \\[-3pt]%
&-\frac{3x(25x^{5}+19x^{4}+40x^{3}-20x^{2}+7x+1)}{(x-1)^{6}(x+1)}G_{0,0,\bar r,0,\shortminus1,0}-\frac{3x(23x^{5}+8x^{4}+26x^{3}-34x^{2}-4x-1)}{4(x-1)^{6}(x+1)}G_{0,0,\bar r,0,1,0}\nonumber \\[-3pt]%
&-\frac{3x(9x^{5}+10x^{4}+18x^{3}-2x^{2}+6x+1)}{8(x-1)^{6}(x+1)}\pi^{2}G_{0,0,\bar r,0}-\frac{x(6x^{5}+73x^{4}+232x^{3}+92x^{2}+111x+16)}{4(x-1)^{6}(x+1)}G_{0,0,0,1,0,0}\nonumber \\[-3pt]%
&-\frac{x(3x^{5}+3x^{4}+55x^{3}-35x^{2}+19x+1)}{4(x-1)^{6}(x+1)}G_{0,0,0,0,1,0}+\frac{x(2x^{5}+21x^{4}-36x^{3}-18x^{2}+6x-7)}{16(x-1)^{6}(x+1)}\pi^{2}G_{0,\bar r,0}\nonumber \\[-3pt]%
&+\frac{x(7x^{5}+75x^{4}-58x^{3}+262x^{2}-x-5)}{8(x-1)^{6}(x+1)}G_{0,0,0,0,\shortminus1,0}+\frac{3x(3x^{5}-x^{4}-40x^{3}-15x-3)}{2(x-1)^{6}(x+1)}G_{0,0,0,\shortminus1,0,0}\nonumber \\[-3pt]%
&+\frac{x(19x^{5}+15x^{4}+18x^{3}-22x^{2}+3x-1)}{96(x-1)^{6}(x+1)}\pi^{2}G_{0,0,0,0}+\frac{x(29x^{5}+37x^{4}-32x^{3}+48x^{2}-33x-25)}{12(x-1)^{6}(x+1)}\pi^{2}G_{0,1,0,0}\nonumber \\[-3pt]%
&+\frac{x(33x^{5}+9x^{4}+174x^{3}-66x^{2}+29x+5)}{2(x-1)^{6}(x+1)}G_{0,0,\shortminus1,0,0,0}+\frac{x(35x^{5}+69x^{4}-90x^{3}+70x^{2}+5x+3)}{48(x-1)^{6}(x+1)}\pi^{2}\zeta_3G_{0}\nonumber \\[-3pt]%
&+\frac{x(45x^{5}+41x^{4}+54x^{3}-46x^{2}+11x-5)}{24(x-1)^{6}(x+1)}\pi^{2}G_{0,0,1,0}+\frac{3x(17x^{5}+21x^{4}-22x^{3}+18x^{2}-11x-7)}{4(x-1)^{6}(x+1)}G_{0,1,0,0,1,0}\nonumber \\[-3pt]%
&+\frac{x(85x^{5}+41x^{4}+98x^{3}-162x^{2}-81x-89)}{4(x-1)^{6}(x+1)}G_{0,1,1,0,0,0}+\frac{x(89x^{5}+81x^{4}-162x^{3}+118x^{2}-155x-91)}{2(x-1)^{6}(x+1)}G_{0,1,0,0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{x(94x^{5}+423x^{4}-282x^{3}+758x^{2}+255x+134)}{32(x-1)^{6}(x+1)}\zeta_3^2+\frac{x(113x^{5}+61x^{4}+66x^{3}-214x^{2}-19x-23)}{8(x-1)^{6}(x+1)}G_{0,0,1,0,1,0}\nonumber \\[-3pt]%
&+\frac{x(119x^{5}+62x^{4}+158x^{3}-142x^{2}+2x-1)}{4(x-1)^{6}(x+1)}G_{0,0,\bar r,0,0,0}+\frac{x(131x^{5}+128x^{4}+242x^{3}-58x^{2}+68x+11)}{4(x-1)^{6}(x+1)}G_{0,0,\bar r,1,0,0}\nonumber \\[-3pt]%
&+\frac{x(187x^{5}+31x^{4}+14x^{3}-466x^{2}-109x-49)}{4(x-1)^{6}(x+1)}G_{0,0,1,0,\shortminus1,0}+\frac{x(199x^{5}+263x^{4}-110x^{3}+410x^{2}-269x-229)}{8(x-1)^{6}(x+1)}\zeta_3G_{0,1,0}\nonumber \\[-3pt]%
&+\frac{x(315x^{5}+71x^{4}+130x^{3}-750x^{2}-161x-93)}{8(x-1)^{6}(x+1)}\zeta_3G_{0,0,1}+\frac{x(351x^{5}+1013x^{4}+854x^{3}+2494x^{2}-263x-597)}{2880(x-1)^{6}(x+1)}\pi^{4}G_{0,1}\nonumber \\[-3pt]%
&+\frac{x(31x^{7}-67x^{6}+121x^{5}-133x^{4}+137x^{3}-94x^{2}+49x-13)}{4(x-1)^{6}(x^{2}-x+1)^{2}}\bigg(-\frac{5}{2}G_{\frac12,1,0,0}-3\zeta_3G_{\frac12}-\frac{1}{2}G_{\frac12,1,1,0}-\frac{1}{12}\pi^{2}G_{\frac12,0}+\frac{1}{2}G_{\frac12,0,1,0}+\frac{1}{12}\pi^{2}\nonumber \\[-3pt]%
&\times G_{\frac12,1}+\frac{5}{2}G_{\frac12,0,0,0}\bigg)-\frac{x(9x^{7}+18x^{6}-34x^{5}+5439x^{4}-9053x^{3}+7574x^{2}-2322x-1391)}{3456(x-1)^{5}(x^{2}-x+1)}\pi^{2}G_{0}\nonumber \\[-3pt]%
&+\frac{x}{5184(x-1)^{4}(x^{2}-3x+1)(x^{2}-x+1)}\big(81x^{7}+54598x^{6}-150227x^{5}-39275x^{4}+275750x^{3}-409121x^{2}+222454x-38714\big)G_{0,0}\nonumber \\[-3pt]%
&-\frac{x}{4320(x-1)^{6}(x^{2}-x+1)^{2}}\big(12355x^{8}-49874x^{7}+109663x^{6}-169546x^{5}+191636x^{4}-169546x^{3}+109663x^{2}-49874x+12355\big)\pi^{2}G_{1,0}\nonumber \\[-3pt]%
&-\frac{x}{180(x-1)^{6}(x^{2}-x+1)^{2}}\big(8960x^{8}-25207x^{7}+40844x^{6}-46568x^{5}+46318x^{4}-46568x^{3}+40844x^{2}-25207x+8960\big)G_{1,0,\shortminus1,0}\nonumber \\[-3pt]%
&-\frac{x}{120(x-1)^{6}(x^{2}-x+1)^{2}}\big(8255x^{8}-25761x^{7}+44587x^{6}-56394x^{5}+57834x^{4}-56394x^{3}+44587x^{2}-25761x+8255\big)\zeta_3G_{1}\nonumber \\[-3pt]%
&-\frac{x}{180(x-1)^{6}(x^{2}-x+1)^{2}}\big(2510x^{8}-7111x^{7}+10172x^{6}-10484x^{5}+9034x^{4}-10484x^{3}+10172x^{2}-7111x+2510\big)G_{1,1,0,0}\nonumber \\[-3pt]%
&-\frac{x}{144(x-1)^{6}(x^{2}-x+1)^{2}}\big(1741x^{8}-4916x^{7}+9241x^{6}-11878x^{5}+13208x^{4}-11878x^{3}+9241x^{2}-4916x+1741\big)G_{1,0,1,0}\nonumber \\[-3pt]%
&-\frac{x(159x^{8}+428x^{7}-1761x^{6}+4286x^{5}-5096x^{4}+4286x^{3}-1761x^{2}+428x+159)}{32(x-1)^{6}(x^{2}-x+1)^{2}}G_{\bar r,0,0,0}\nonumber \\[-3pt]%
&-\frac{x(111x^{8}+272x^{7}-1089x^{6}+2654x^{5}-3104x^{4}+2654x^{3}-1089x^{2}+272x+111)}{32(x-1)^{6}(x^{2}-x+1)^{2}}G_{\bar r,1,0,0}\nonumber \\[-3pt]%
&+\frac{x(5x^{8}-38x^{7}+118x^{6}-184x^{5}+215x^{4}-184x^{3}+118x^{2}-38x+5)}{4(x-1)^{6}(x^{2}-x+1)^{2}}\bigg(-\frac{5}{4}G_{\bar\varphi,1,0,0}-\zeta_3G_{\bar\varphi}+\frac{5}{8}G_{\bar\varphi,0,0,0}\bigg)\nonumber \\[-3pt]%
&+\frac{x^{2}(13x^{7}-49x^{6}+94x^{5}-137x^{4}+133x^{3}-121x^{2}+67x-31)}{(x-1)^{6}(x^{2}-x+1)^{2}}\bigg(-\Li_4(\tfrac12)-\frac{1}{8}G_{2,1,1,0}-\frac{1}{24}\ln^4(2)+\frac{1}{24}\pi^{2}\ln^2(2)+\frac{1}{48}\pi^{2}G_{2,1}\nonumber \\[-3pt]%
&+\frac{3}{4}G_{2,1,0,0}+\frac{7}{8}\zeta_3G_{2}\bigg)+\frac{x(x^{8}-17x^{7}+33x^{6}-50x^{5}+42x^{4}-50x^{3}+33x^{2}-17x+1)}{(x-1)^{4}(x^{2}-x+1)^{3}}\bigg(-\frac{5}{8}G_{0,\bar\varphi,1,0,0}-\frac{5}{8}G_{1,\bar\varphi,0,0,0}-\frac{1}{2}\zeta_3G_{0,\bar\varphi}+\zeta_3\nonumber \\[-3pt]%
&\times G_{1,\bar\varphi}+\frac{5}{4}G_{1,\bar\varphi,1,0,0}+\frac{5}{16}G_{0,\bar\varphi,0,0,0}\bigg)+\frac{x}{576(x-1)^{4}(x^{2}-x+1)^{2}}\big(9x^{8}+90x^{7}-3563x^{6}-5946x^{5}+13098x^{4}-27178x^{3}+14007x^{2}\nonumber \\[-3pt]%
&-6954x-3059\big)G_{0,1,0}+\frac{x}{144(x-1)^{5}(x^{2}-x+1)^{2}}\big(36x^{8}+685x^{7}-583x^{6}+5157x^{5}-7315x^{4}+10651x^{3}-4617x^{2}+2035x+1199\big)G_{0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{3x(27x^{8}+70x^{7}-285x^{6}+694x^{5}-820x^{4}+694x^{3}-285x^{2}+70x+27)}{8(x-1)^{6}(x^{2}-x+1)^{2}}G_{\bar r,0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{3x(35x^{8}+96x^{7}-397x^{6}+966x^{5}-1152x^{4}+966x^{3}-397x^{2}+96x+35)}{32(x-1)^{6}(x^{2}-x+1)^{2}}G_{\bar r,0,1,0}\nonumber \\[-3pt]%
&+\frac{x(181x^{8}+464x^{7}-1883x^{6}+4586x^{5}-5408x^{4}+4586x^{3}-1883x^{2}+464x+181)}{32(x-1)^{6}(x^{2}-x+1)^{2}}\zeta_3G_{\bar r}+\frac{x}{720(x-1)^{6}(x^{2}-x+1)^{2}}\big(355x^{8}-1244x^{7}\nonumber \\[-3pt]%
&+1438x^{6}-1141x^{5}+491x^{4}-1381x^{3}+1843x^{2}-1514x+550\big)\pi^{2}G_{0,1}+\frac{x}{360(x-1)^{6}(x^{2}-x+1)^{2}}\big(3185x^{8}-4768x^{7}-64x^{6}+11923x^{5}\nonumber \\[-3pt]%
&-18473x^{4}+12643x^{3}-1279x^{2}-3958x+2600\big)G_{0,1,1,0}+\frac{x}{1440(x-1)^{6}(x^{2}-x+1)^{2}}\big(45845x^{8}-121192x^{7}+215369x^{6}-322418x^{5}\nonumber \\[-3pt]%
&+452488x^{4}-524378x^{3}+433529x^{2}-234592x+69605\big)G_{1,0,0,0}-\frac{x}{1440(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(11765x^{9}-117047x^{8}+105107x^{7}\nonumber \\[-3pt]%
&-55939x^{6}-143620x^{5}+104980x^{4}-3599x^{3}-91013x^{2}+53873x+1105\big)G_{0,1,0,0}-\frac{x}{288(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(1626x^{9}+4104x^{8}\nonumber \\[-3pt]%
&-1201x^{7}-6311x^{6}+13509x^{5}-7487x^{4}-13099x^{3}+10341x^{2}-7006x-4226\big)G_{0,0,0,0}\nonumber \\[-3pt]%
&+\frac{x(8x^{9}-19x^{8}+46x^{7}-58x^{6}+85x^{5}-97x^{4}+112x^{3}-70x^{2}+31x-2)}{(x-1)^{5}(x^{2}-x+1)^{3}}\bigg(-\frac{7}{8}\zeta_3G_{1,2}-\frac{3}{4}G_{1,2,1,0,0}-\frac{1}{24}\pi^{2}\ln^2(2)G_{1}-\frac{1}{48}\pi^{2}G_{1,2,1}\nonumber \\[-3pt]%
&+\Li_4(\tfrac12)G_{1}+\frac{1}{8}G_{1,2,1,1,0}+\frac{1}{24}\ln^4(2)G_{1}\bigg)+\frac{x(2x^{9}-31x^{8}+70x^{7}-112x^{6}+97x^{5}-85x^{4}+58x^{3}-46x^{2}+19x-8)}{4(x-1)^{5}(x^{2}-x+1)^{3}}\bigg(-\frac{5}{2}G_{0,\frac12,0,0,0}\nonumber \\[-3pt]%
&-\frac{5}{2}G_{1,\frac12,1,0,0}-3\zeta_3G_{1,\frac12}-\frac{1}{2}G_{0,\frac12,0,1,0}-\frac{1}{2}G_{1,\frac12,1,1,0}-\frac{1}{12}\pi^{2}G_{0,\frac12,1}-\frac{1}{12}\pi^{2}G_{1,\frac12,0}+\frac{1}{2}G_{0,\frac12,1,1,0}+\frac{1}{2}G_{1,\frac12,0,1,0}+\frac{1}{12}\pi^{2}G_{0,\frac12,0}\nonumber \\[-3pt]%
&+\frac{1}{12}\pi^{2}G_{1,\frac12,1}+3\zeta_3G_{0,\frac12}+\frac{5}{2}G_{0,\frac12,1,0,0}+\frac{5}{2}G_{1,\frac12,0,0,0}\bigg)+\frac{x}{720(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(575x^{9}-20012x^{8}+54182x^{7}-73129x^{6}\nonumber \\[-3pt]%
&+21980x^{5}+44200x^{4}-76979x^{3}+32632x^{2}-2782x-12635\big)G_{0,0,1,0}+\frac{x}{2160(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(2285x^{9}-14453x^{8}+25158x^{7}\nonumber \\[-3pt]%
&-21206x^{6}-3220x^{5}+22830x^{4}-19441x^{3}+6913x^{2}+1632x-630\big)\pi^{2}G_{0,0}+\frac{x}{360(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(3240x^{9}-44673x^{8}+65123x^{7}\nonumber \\[-3pt]%
&-71876x^{6}-15270x^{5}+50410x^{4}-62116x^{3}+11403x^{2}+407x-5720\big)G_{0,0,\shortminus1,0}+\frac{x}{1440(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\big(35585x^{9}-126089x^{8}\nonumber \\[-3pt]%
&+184619x^{7}-146293x^{6}-13810x^{5}+113590x^{4}-129293x^{3}+79159x^{2}-37909x+15145\big)\zeta_3G_{0}+\frac{x}{518400(x-1)^{6}(x+1)(x^{2}-x+1)^{2}}\nonumber \\[-3pt]%
&\times \big(251515x^{9}-681163x^{8}+910163x^{7}-627891x^{6}-205790x^{5}+507010x^{4}-682341x^{3}+357293x^{2}-240253x+11485\big)\pi^{4}\nonumber \\[-3pt]%
&-\frac{x}{86400(x-1)^{6}(x^{2}-x+1)^{3}}\big(45994x^{10}-138597x^{9}+232933x^{8}-186730x^{7}+38377x^{6}+47618x^{5}+57187x^{4}-200320x^{3}+217273x^{2}\nonumber \\[-3pt]%
&-120147x+32764\big)\pi^{4}G_{1}-\frac{x}{240(x-1)^{6}(x^{2}-x+1)^{3}}\big(8711x^{10}-20313x^{9}+6032x^{8}+65095x^{7}-167257x^{6}+217732x^{5}-173197x^{4}\nonumber \\[-3pt]%
&+72115x^{3}+2792x^{2}-19773x+9251\big)G_{1,1,0,0,0}-\frac{x}{1440(x-1)^{6}(x^{2}-x+1)^{3}}\big(5091x^{10}-17883x^{9}+34642x^{8}-39705x^{7}+30893x^{6}\nonumber \\[-3pt]%
&-18448x^{5}+19533x^{4}-26105x^{3}+27922x^{2}-16443x+5891\big)\pi^{2}G_{1,0,0}-\frac{x}{60(x-1)^{6}(x^{2}-x+1)^{3}}\big(3574x^{10}-12357x^{9}+22913x^{8}-23275x^{7}\nonumber \\[-3pt]%
&+12252x^{6}+1768x^{5}-2888x^{4}-4815x^{3}+12953x^{2}-9657x+4194\big)G_{1,0,0,\shortminus1,0}-\frac{x}{240(x-1)^{6}(x^{2}-x+1)^{3}}\big(3277x^{10}-10731x^{9}+22664x^{8}\nonumber \\[-3pt]%
&-31705x^{7}+37071x^{6}-34976x^{5}+30031x^{4}-22425x^{3}+15944x^{2}-7851x+2637\big)G_{1,0,0,1,0}-\frac{x}{20(x-1)^{6}(x^{2}-x+1)^{3}}\big(323x^{10}-829x^{9}\nonumber \\[-3pt]%
&+596x^{8}+1555x^{7}-4861x^{6}+6476x^{5}-4861x^{4}+1555x^{3}+596x^{2}-829x+323\big)G_{1,1,1,0,0}-\frac{x}{8(x-1)^{6}(x^{2}-x+1)^{3}}\big(19x^{10}-201x^{9}+972x^{8}\nonumber \\[-3pt]%
&-2447x^{7}+4205x^{6}-4936x^{5}+4205x^{4}-2447x^{3}+972x^{2}-201x+19\big)G_{1,\bar r,1,0,0}-\frac{3x}{8(x-1)^{6}(x^{2}-x+1)^{3}}\big(x^{10}+13x^{9}-124x^{8}+379x^{7}\nonumber \\[-3pt]%
&-721x^{6}+872x^{5}-721x^{4}+379x^{3}-124x^{2}+13x+1\big)G_{1,\bar r,0,1,0}-\frac{x}{8(x-1)^{6}(x^{2}-x+1)^{3}}\big(x^{10}-99x^{9}+708x^{8}-2033x^{7}+3755x^{6}-4504x^{5}\nonumber \\[-3pt]%
&+3755x^{4}-2033x^{3}+708x^{2}-99x+1\big)G_{1,\bar r,0,0,0}+\frac{3x}{(x-1)^{6}(x^{2}-x+1)^{3}}\big(x^{10}-15x^{9}+84x^{8}-224x^{7}+398x^{6}-472x^{5}+398x^{4}-224x^{3}\nonumber \\[-3pt]%
&+84x^{2}-15x+1\big)G_{1,\bar r,0,\shortminus1,0}+\frac{x}{8(x-1)^{6}(x^{2}-x+1)^{3}}\big(17x^{10}-227x^{9}+1220x^{8}-3205x^{7}+5647x^{6}-6680x^{5}+5647x^{4}-3205x^{3}+1220x^{2}\nonumber \\[-3pt]%
&-227x+17\big)\zeta_3G_{1,\bar r}+\frac{x}{40(x-1)^{6}(x^{2}-x+1)^{3}}\big(44x^{10}-377x^{9}+1243x^{8}-2390x^{7}+3227x^{6}-3302x^{5}+2897x^{4}-2000x^{3}+1063x^{2}-347x\nonumber \\[-3pt]%
&+74\big)G_{1,0,1,1,0}+\frac{x}{8(x-1)^{6}(x^{2}-x+1)^{3}}\big(69x^{10}-151x^{9}+80x^{8}+337x^{7}-883x^{6}+1140x^{5}-883x^{4}+337x^{3}+80x^{2}-151x+69\big)G_{1,1,0,1,0}\nonumber \\[-3pt]%
&+\frac{x}{48(x-1)^{6}(x^{2}-x+1)^{3}}\big(117x^{10}-447x^{9}+584x^{8}-111x^{7}-1199x^{6}+2272x^{5}-2451x^{4}+1469x^{3}-400x^{2}-99x+97\big)G_{0,0,0,0,0}\nonumber \\[-3pt]%
&+\frac{x}{120(x-1)^{6}(x^{2}-x+1)^{3}}\big(478x^{10}-5574x^{9}+19826x^{8}-42265x^{7}+60219x^{6}-56594x^{5}+34039x^{4}-9645x^{3}+506x^{2}+726x+618\big)\nonumber \\[-3pt]%
&\times G_{1,0,1,0,0}+\frac{x}{720(x-1)^{6}(x^{2}-x+1)^{3}}\big(748x^{10}-1029x^{9}-2609x^{8}+12530x^{7}-24641x^{6}+29426x^{5}-23651x^{4}+11360x^{3}-2069x^{2}\nonumber \\[-3pt]%
&-1119x+658\big)\pi^{2}G_{1,0,1}+\frac{x}{48(x-1)^{6}(x^{2}-x+1)^{3}}\big(1271x^{10}-3174x^{9}+3405x^{8}+2926x^{7}-12185x^{6}+17316x^{5}-11383x^{4}+1616x^{3}\nonumber \\[-3pt]%
&+4929x^{2}-4092x+1681\big)G_{1,0,0,0,0}+\frac{x}{20(x-1)^{6}(x^{2}-x+1)^{3}}\big(1803x^{10}-3784x^{9}-899x^{8}+19140x^{7}-44301x^{6}+56016x^{5}-44301x^{4}\nonumber \\[-3pt]%
&+19140x^{3}-899x^{2}-3784x+1803\big)\zeta_3G_{1,1}+\frac{x}{30(x-1)^{6}(x^{2}-x+1)^{3}}\big(2471x^{10}-4728x^{9}-3103x^{8}+30700x^{7}-67657x^{6}+84832x^{5}\nonumber \\[-3pt]%
&-67657x^{4}+30700x^{3}-3103x^{2}-4728x+2471\big)G_{1,1,0,\shortminus1,0}+\frac{x}{720(x-1)^{6}(x^{2}-x+1)^{3}}\big(3907x^{10}-11031x^{9}+11794x^{8}+6425x^{7}-37589x^{6}\nonumber \\[-3pt]%
&+52724x^{5}-37589x^{4}+6425x^{3}+11794x^{2}-11031x+3907\big)\pi^{2}G_{1,1,0}-\frac{x}{240(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(3407x^{11}+1541x^{10}-4387x^{9}\nonumber \\[-3pt]%
&+13509x^{8}-19359x^{7}+48315x^{6}-85605x^{5}+87141x^{4}-54531x^{3}+5093x^{2}+8681x-9313\big)G_{0,1,0,0,0}-\frac{x}{120(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\nonumber \\[-3pt]%
&\times \big(1324x^{11}-7853x^{10}+5916x^{9}+5168x^{8}-23753x^{7}+14540x^{6}+17410x^{5}-44053x^{4}+40018x^{3}-12234x^{2}-2233x+5354\big)\zeta_3G_{0,1}\nonumber \\[-3pt]%
&-\frac{x}{1440(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(1227x^{11}-4824x^{10}+4723x^{9}+2539x^{8}-17104x^{7}+23215x^{6}-18265x^{5}+8776x^{4}-4861x^{3}+6283x^{2}\nonumber \\[-3pt]%
&-4864x+2627\big)\pi^{2}G_{0,1,0}-\frac{x}{720(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(1054x^{11}-938x^{10}-904x^{9}+5713x^{8}-8368x^{7}+7405x^{6}-4375x^{5}+1072x^{4}\nonumber \\[-3pt]%
&-427x^{3}-244x^{2}-138x-246\big)\pi^{2}G_{0,0,1}-\frac{x}{288(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(278x^{11}-319x^{10}+1228x^{9}-1573x^{8}+2875x^{7}-1789x^{6}\nonumber \\[-3pt]%
&+901x^{5}+1271x^{4}-1247x^{3}+1018x^{2}-195x+48\big)\pi^{2}\zeta_3-\frac{x}{40(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(272x^{11}-974x^{10}+1978x^{9}-2141x^{8}+1196x^{7}\nonumber \\[-3pt]%
&+135x^{6}-405x^{5}-164x^{4}+799x^{3}-922x^{2}+546x-188\big)G_{0,0,1,1,0}-\frac{x}{8(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(22x^{11}-197x^{10}+297x^{9}-290x^{8}\nonumber \\[-3pt]%
&+81x^{7}-425x^{6}+1174x^{5}-1803x^{4}+1615x^{3}-906x^{2}+295x-23\big)G_{0,\bar r,0,0,0}-\frac{x}{8(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(13x^{11}+7x^{10}-252x^{9}\nonumber \\[-3pt]%
&+685x^{8}-1071x^{7}+790x^{6}-59x^{5}-687x^{4}+790x^{3}-519x^{2}+175x-32\big)G_{0,\bar r,1,0,0}+\frac{3x}{8(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(5x^{11}-53x^{10}+96x^{9}\nonumber \\[-3pt]%
&-123x^{8}+93x^{7}-166x^{6}+317x^{5}-435x^{4}+378x^{3}-207x^{2}+67x-4\big)G_{0,\bar r,0,1,0}+\frac{3x}{4(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(7x^{11}-38x^{10}+9x^{9}\nonumber \\[-3pt]%
&+79x^{8}-198x^{7}+73x^{6}+223x^{5}-498x^{4}+481x^{3}-285x^{2}+94x-11\big)G_{0,\bar r,0,\shortminus1,0}+\frac{x}{8(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(23x^{11}-99x^{10}-60x^{9}\nonumber \\[-3pt]%
&+439x^{8}-885x^{7}+458x^{6}+575x^{5}-1557x^{4}+1546x^{3}-933x^{2}+309x-40\big)\zeta_3G_{0,\bar r}+\frac{x}{20(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(58x^{11}-121x^{10}\nonumber \\[-3pt]%
&+277x^{9}-544x^{8}+419x^{7}+405x^{6}-1910x^{5}+2179x^{4}-1569x^{3}+372x^{2}+19x-137\big)G_{0,0,0,1,0}+\frac{x}{120(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(359x^{11}\nonumber \\[-3pt]%
&+842x^{10}-5889x^{9}+17743x^{8}-30358x^{7}+35035x^{6}-25465x^{5}+8362x^{4}+4643x^{3}-8349x^{2}+5002x-1661\big)G_{0,1,1,0,0}\nonumber \\[-3pt]%
&+\frac{x}{60(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(554x^{11}+647x^{10}+2926x^{9}-8902x^{8}+16267x^{7}-7870x^{6}-13340x^{5}+30647x^{4}-30272x^{3}+13276x^{2}\nonumber \\[-3pt]%
&-2253x-2076\big)G_{0,1,0,\shortminus1,0}+\frac{x}{48(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(631x^{11}-842x^{10}+687x^{9}+1775x^{8}-4730x^{7}+7691x^{6}-9041x^{5}+8006x^{4}\nonumber \\[-3pt]%
&-5621x^{3}+1851x^{2}-202x-469\big)G_{0,1,0,1,0}+\frac{x}{240(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(1047x^{11}-2844x^{10}+12713x^{9}-23881x^{8}+38776x^{7}\nonumber \\[-3pt]%
&-39535x^{6}+29695x^{5}-1504x^{4}-16631x^{3}+16403x^{2}-6404x+397\big)G_{0,0,1,0,0}+\frac{x}{1440(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(1598x^{11}-3691x^{10}\nonumber \\[-3pt]%
&+2742x^{9}+1906x^{8}-8791x^{7}+8710x^{6}-5920x^{5}-2531x^{4}+4256x^{3}-3588x^{2}+409x-32\big)\pi^{2}G_{0,0,0}+\frac{x}{120(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\nonumber \\[-3pt]%
&\times \big(2344x^{11}-6323x^{10}+7956x^{9}-5992x^{8}-5783x^{7}+17720x^{6}-31730x^{5}+23117x^{4}-11942x^{3}-594x^{2}+977x-1306\big)G_{0,0,0,\shortminus1,0}\nonumber \\[-3pt]%
&+\frac{x}{240(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(5293x^{11}+2749x^{10}-41868x^{9}+103721x^{8}-128201x^{7}+64130x^{6}+40525x^{5}-119101x^{4}+108766x^{3}\nonumber \\[-3pt]%
&-59883x^{2}+15089x-1732\big)\zeta_5+\frac{x}{86400(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(15357x^{11}-36834x^{10}+38263x^{9}-10271x^{8}-30694x^{7}+24955x^{6}\nonumber \\[-3pt]%
&-10075x^{5}-25694x^{4}+13079x^{3}+4213x^{2}-16714x+7487\big)\pi^{4}G_{0}+\frac{x}{1440(x-1)^{6}(x+1)(x^{2}-x+1)^{3}}\big(17071x^{11}-48272x^{10}+54379x^{9}\nonumber \\[-3pt]%
&-19443x^{8}-52092x^{7}+64185x^{6}-41175x^{5}-27732x^{4}+35757x^{3}-13301x^{2}-10952x+8671\big)\zeta_3G_{0,0}\nonumber \\[-3pt]%
&+\frac{1}{576(x-1)^{4}(x^{2}-3x+1)^{2}(x^{2}-x+1)^{2}}\big(9x^{13}-36x^{12}+15514x^{11}-148762x^{10}+616744x^{9}-1513122x^{8}+2512276x^{7}-2962864x^{6}\nonumber \\[-3pt]%
&+2527918x^{5}-1532778x^{4}+629776x^{3}-153730x^{2}+16459x-72\big)G_{1,0,0}-\frac{x}{576(x-1)^{5}(x^{2}-3x+1)^{2}(x^{2}-x+1)^{2}}\big(9x^{13}+27x^{12}\nonumber \\[-3pt]%
&+12048x^{11}-130613x^{10}+615477x^{9}-1721321x^{8}+3209665x^{7}-4184320x^{6}+3882952x^{5}-2493121x^{4}+1046063x^{3}-225555x^{2}+5300x\nonumber \\[-3pt]%
&+3957\big)G_{0,0,0}+\frac{x}{576(x-1)^{5}(x^{2}-3x+1)^{2}(x^{2}-x+1)^{2}}\big(9x^{13}+171x^{12}+17358x^{11}-191390x^{10}+891660x^{9}-2476160x^{8}+4682848x^{7}\nonumber \\[-3pt]%
&-6365164x^{6}+6369274x^{5}-4677934x^{4}+2464796x^{3}-875472x^{2}+183707x-16815\big)\zeta_3
    \,. \label{eq:main-result}
\end{align}
